Tight Complexity Bounds for Counting Generalized Dominating Sets in Bounded-Treewidth Graphs Part II: Hardness Results

For a well-studied family of domination-type problems, in bounded-treewidth graphs, we investigate whether it is possible to find faster algorithms. For sets $\sigma,\rho$ of non-negative integers, a $(\sigma,\rho)$-set of a graph $G$ is a set $S$ of vertices such that $|N(u)\cap S|\in \sigma$ for every $u\in S$, and $|N(v)\cap S|\in \rho$ for every $v\not\in S$. The problem of finding a $(\sigma,\rho)$-set (of a certain size) unifies common problems like $\text{Independent Set}$, $\text{Dominating Set}$, $\text{Independent Dominating Set}$, and many others. In an accompanying paper, it is proven that, for all pairs of finite or cofinite sets $(\sigma,\rho)$, there is an algorithm that counts $(\sigma,\rho)$-sets in time $(c_{\sigma,\rho})^{\text{tw}}\cdot n^{O(1)}$ (if a tree decomposition of width $\text{tw}$ is given in the input). Here, $c_{\sigma,\rho}$ is a constant with an intricate dependency on $\sigma$ and $\rho$. Despite this intricacy, we show that the algorithms in the accompanying paper are most likely optimal, i.e., for any pair $(\sigma, \rho)$ of finite or cofinite sets where the problem is non-trivial, and any $\varepsilon>0$, a $(c_{\sigma,\rho}-\varepsilon)^{\text{tw}}\cdot n^{O(1)}$-algorithm counting the number of $(\sigma,\rho)$-sets would violate the Counting Strong Exponential-Time Hypothesis ($\#$SETH). For finite sets $\sigma$ and $\rho$, our lower bounds also extend to the decision version, showing that those algorithms are optimal in this setting as well.

==> drawings/overview-tikz-style.tex <==
\tikzset{%
problem/.style = { % some specific problem
  rectangle, draw=black, text=black, minimum height=6.5ex,
  minimum width=4cm,
  fill=white,
  inner sep=.1cm,
  line width=.1mm,
},
break/.style = {
  align=center,
  text width= 4cm,
},
noBreak/.style = {
  % Same as break but twice the width
  break,
  text width = 8cm,
},
case/.style = { % Different cases (reachable by switch
  % draw=gray,
  minimum height=0.75cm,
  % very thin,
  fill=white,
},
gadget/.style={ % Some specific constructed gadget
  ellipse, draw=blue!80!red, minimum height=0.75cm,
  fill=blue!10,
},
% Relations between nodes
const/.style = { % Construction of gadgets
  draw=blue!80!red, -latex,thick,
},
red/.style = { % Parameter preserving reduction
  draw=black, -latex, thick,
},
redCor/.style = { % Corollary of other reductions
  draw=gray, -latex,
  thick,
},
redTur/.style = { % parameter preserving Turing-reduction
  red, -{latex}{latex}{latex},
},
switch/.style = { % Switch for different cases
  draw,
  thick,
  % thin,
  % decorate,decoration={zigzag,post length=4.75,pre length=2.5},
},
% Labels for relations
lem/.style ={ % Reference to lemma/theorem/...
  text=black, midway,
},
cor/.style ={ % Reference to corollary/easy result/...
  lem,
},
pars/.style ={ %Construction which preserves parsimoniousness
  -Stealth[harpoon] Stealth[harpoon],
},
% Modifiers for nodes
lowerB/.style = { % Lower bound shown for a problem
  fill=red!5,
},
unsolved/.style={ % A problem/case that is not solved
  fill=orange!10,
},
easy/.style = { % A case/problem that is poly-time solvable
  fill=green!5,
},
rotUR/.style = { % Rotate the label to the Upper Right
  rotate=45,
  outer sep=2ex,
  pos=.1 ,
  anchor=west,
},
rotDown/.style = {
  rotate=-90,
  midway,
  anchor=west,
}
}

